Virtual Dummies: Enabling Scalable FDR-Controlled Variable Selection via Sequential Sampling of Null Features

High-dimensional variable selection, particularly in genomics, requires error-controlling procedures that scale to millions of predictors. The Terminating-Random Experiments (T-Rex) selector achieves false discovery rate (FDR) control by aggregating results of early terminated random experiments, each combining original predictors with i.i.d. synthetic null variables (dummies). At biobank scales, however, explicit dummy augmentation requires terabytes of memory. We demonstrate that this bottleneck is not fundamental. Formalizing the information flow of forward selection through a filtration, we show that compatible selectors interact with unselected dummies solely through projections onto an adaptively evolving low-dimensional subspace. For rotationally invariant dummy distributions, we derive an adaptive stick-breaking construction sampling these projections from their exact conditional distribution given the selection history, thereby eliminating dummy matrix materialization. We prove a pathwise universality theorem: under mild delocalization conditions, selection paths driven by generic standardized i.i.d. dummies converge to the same Gaussian limit. We instantiate the theory through Virtual Dummy LARS (VD-LARS), reducing memory and runtime by several orders of magnitude while preserving the exact selection law and FDR guarantees of the T-Rex selector. Experiments on realistic genome-wide association study data confirm that VD-T-Rex controls FDR and achieves power at scales where all competing methods either fail or time out.

==> img/stickbreakingfig.tex <==
\newcommand{\subsphereoutline}[5][]{%
    % back half (hidden)
    \draw[#1, dashed, rotate=#5] (#2) circle [x radius=#3, y radius=#4];
    % front half (visible)
    \begin{scope}[rotate=#5]
        \clip (#3,0.1) rectangle (-#3,-#4-0.1);
        \draw[#1, thick] (#2) circle [x radius=#3, y radius=#4];
    \end{scope}
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=0.72]

    % --- FIGURE 1: INITIAL STATE (Left) ---
    \begin{scope}[shift={(0,0)}]
        \def\R{2} \def\tilt{-60} \def\yPersp{0.4}
        \fill[teal!70!black] (0,0) circle (1pt);
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- (\tilt:\R) node[pos=0.75, right] {$\bm{e}_1$};
        \draw[red!40, thick] (0,0) circle (\R);
        \subsphereoutline[red!40]{0,0}{\R}{\yPersp}{0};
        \node[red!60, font=\tiny] (lab1) at (0,1.5) {$\bm d \sim \mathrm{Unif}$};
        \draw[red!60, ->, dashdotted] (lab1) to[bend right=15] (-1.8,0.2);
    \end{scope}

    % --- FIGURE 2: FIRST PROJECTION (Center-Left) ---
    \begin{scope}[shift={(5.5,0)}]
        \def\R{2} \def\alphaVal{0.8} \def\tilt{-60} \def\subR{1.83} \def\yPersp{0.4}
        \fill[blue!60] (0,0) circle (1pt);
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- (\tilt:\R) node[pos=0.75, right] {$\bm{e}_1$};
        \coordinate (Center) at (\tilt:\alphaVal);
        \subsphereoutline[blue!60]{Center}{\subR}{\yPersp}{\tilt-90}
        \draw[blue!60, thick, -{|[scale=0.6]}] (0.0,0) -- (Center) node[pos=1.1, left, font=\scriptsize] {$\upalpha_1$};
        \draw[gray!40, thick] (0,0) circle (\R);
        \subsphereoutline[red!40]{0,0}{\R}{\yPersp}{\tilt-270};
        \subsphereoutline[gray!40]{0,0}{\R}{\yPersp}{0};
        
        \node[red!60, font=\tiny, align=left] (lab2) at (0,1.3)
          {$\dfrac{\bm d^\perp}{\|\bm d^\perp\|} \sim \mathrm{Unif}$};
        \draw[red!60, ->, dashdotted]
          (lab2) to[bend right=20] (-1,-0.2);

         \node[blue!60, font=\tiny, align=left] (lab2) at (0,-2.2)
          {${\bm d} \sim \mathrm{Unif}$};
        \draw[blue!60, ->, dashdotted]
          (lab2) to[bend right=20] (0,-1.35);
    \end{scope}

    % --- FIGURE 3: SUBSEQUENT DIRECTIONS (Center-Right) ---
    \begin{scope}[shift={(11,0)}]
        \def\R{2} \def\alphaVal{0.8} \def\tilt{-60} \def\subR{1.83} \def\yPersp{0.4}
        \pgfmathsetmacro{\rotAng}{\tilt+90}
        \pgfmathsetmacro{\cA}{cos(\rotAng)} \pgfmathsetmacro{\sA}{sin(\rotAng)}
        \pgfmathsetmacro{\eTwoX}{cos(-20)} \pgfmathsetmacro{\eTwoY}{\yPersp*sin(-20)}
        \pgfmathsetmacro{\eTwoN}{sqrt(\eTwoX*\eTwoX + \eTwoY*\eTwoY)}
        \pgfmathsetmacro{\eThreeX}{cos(250)} \pgfmathsetmacro{\eThreeY}{\yPersp*sin(250)}
        \pgfmathsetmacro{\eThreeN}{sqrt(\eThreeX*\eThreeX + \eThreeY*\eThreeY)}
        \coordinate (E1u) at (\tilt:1);
        \coordinate (E2u) at ({(\eTwoX/\eTwoN)*\cA - (\eTwoY/\eTwoN)*\sA}, {(\eTwoX/\eTwoN)*\sA + (\eTwoY/\eTwoN)*\cA});
        \coordinate (E3u) at ({(\eThreeX/\eThreeN)*\cA - (\eThreeY/\eThreeN)*\sA}, {(\eThreeX/\eThreeN)*\sA + (\eThreeY/\eThreeN)*\cA});
        
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + \R*(E1u)$) node[pos=0.75, right] {$\bm e_1$};
        \coordinate (Center) at ($(0,0) + \alphaVal*(E1u)$);
        \subsphereoutline[blue!40]{Center}{\subR}{\yPersp}{\tilt-90}
        \draw[blue!60, thick, -{|[scale=0.6]}] (0,0) -- (Center) node[pos=1.1, left, font=\scriptsize] {$\upalpha_1$};
        
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + 0.8*\R*(E2u)$) node[pos=0.9, above] {$\bm e_2$};
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + 0.27*\R*(E3u)$) node[pos=0.9, left] {$\bm e_3$};
        
        \fill[blue!60] (0,0) circle (1pt);
        \draw[gray!40, thick] (0,0) circle (\R);
        \subsphereoutline[gray!40]{0,0}{\R}{\yPersp}{0};
        \subsphereoutline[red!40]{0,0}{\R}{\yPersp}{\tilt-270};
        \node[red!60, font=\tiny, align=left] (lab2) at (0,1.3)
          {$\dfrac{\bm d^\perp}{\|\bm d^\perp\|} \sim \mathrm{Unif}$};
        \draw[red!60, ->, dashdotted]
          (lab2) to[bend right=20] (-1,-0.2);
        \node[blue!60, font=\tiny, align=left] (lab2) at (0,-2.2)
          {${\bm d} \sim \mathrm{Unif}$};
        \draw[blue!60, ->, dashdotted]
          (lab2) to[bend right=20] (0,-1.35);
    \end{scope}

    % --- FIGURE 4: VECTOR CONSTRUCTION (Right) ---
    \begin{scope}[shift={(16.5,0)}]
        \def\R{2} \def\alphaVal{0.8} \def\tilt{-60} \def\subR{1.83} \def\yPersp{0.4}
        \def\alphaTwo{0.6} \def\alphaThree{0.6}
        \pgfmathsetmacro{\rotAng}{\tilt+90}
        \pgfmathsetmacro{\cA}{cos(\rotAng)} \pgfmathsetmacro{\sA}{sin(\rotAng)}
        \pgfmathsetmacro{\eTwoX}{cos(-20)} \pgfmathsetmacro{\eTwoY}{\yPersp*sin(-20)}
        \pgfmathsetmacro{\eTwoN}{sqrt(\eTwoX*\eTwoX + \eTwoY*\eTwoY)}
        \pgfmathsetmacro{\eThreeX}{cos(250)} \pgfmathsetmacro{\eThreeY}{\yPersp*sin(250)}
        \pgfmathsetmacro{\eThreeN}{sqrt(\eThreeX*\eThreeX + \eThreeY*\eThreeY)}
        \coordinate (E1u) at (\tilt:1);
        \coordinate (E2u) at ({(\eTwoX/\eTwoN)*\cA - (\eTwoY/\eTwoN)*\sA}, {(\eTwoX/\eTwoN)*\sA + (\eTwoY/\eTwoN)*\cA});
        \coordinate (E3u) at ({(\eThreeX/\eThreeN)*\cA - (\eThreeY/\eThreeN)*\sA}, {(\eThreeX/\eThreeN)*\sA + (\eThreeY/\eThreeN)*\cA});
        
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + \R*(E1u)$) node[pos=0.75, right] {$\bm e_1$};
        \coordinate (Center) at ($(0,0) + \alphaVal*(E1u)$);
        \subsphereoutline[gray!40]{Center}{\subR}{\yPersp}{\tilt-90}
        \draw[blue!60, thick, -{|[scale=0.6]}] (0,0) -- (Center) node[pos=1.1, left, font=\scriptsize] {$\upalpha_1$};
        
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + 0.8*\R*(E2u)$) node[pos=0.9, above] {$\bm e_2$};
        \draw[-{Stealth[scale=0.4]}, teal!70!black, very thick] (0,0) -- ($(0,0) + 0.27*\R*(E3u)$) node[pos=0.9, left] {$\bm e_3$};
        
        \coordinate (AlphaTwoPt) at ($(0,0) + 0.8*\R*\alphaTwo*(E2u)$);
        \coordinate (AlphaThreePt) at ($(0,0) + 0.27*\R*\alphaThree*(E3u)$);
        \draw[blue!60, thick, -{|[scale=0.6]}] (0,0) -- (AlphaTwoPt) node[pos=0.8, above, font=\scriptsize] {$\upalpha_2$};
        \draw[blue!60, thick, -{|[scale=0.6]}] (0,0) -- (AlphaThreePt) node[pos=0.2, left, font=\scriptsize] {$\upalpha_3$};
        
        \coordinate (P1) at (Center);
        \coordinate (P2) at ($(P1) + 0.8*\R*\alphaTwo*(E2u)$);
        \coordinate (D)  at ($(P2) + 0.27*\R*\alphaThree*(E3u)$);
        \draw[blue!40, dashed,-{Stealth[scale=0.4]}] (P1) -- (P2);
        \draw[blue!40, dashed, -{Stealth[scale=0.4]}] (P2) -- (D);
        \draw[-{Stealth[scale=0.4]}, purple, thick] (0,0) -- (D) node[anchor=south west] {$\bm d$};
        
        \fill[blue!60] (0,0) circle (1pt);
        \draw[gray!40, thick] (0,0) circle (\R);
        \subsphereoutline[gray!40]{0,0}{\R}{\yPersp}{0};
        \subsphereoutline[gray!40]{0,0}{\R}{\yPersp}{\tilt-270};
    \end{scope}

\end{tikzpicture}
}

==> img/timeline.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    >=latex,
    node distance=4mm and 8mm,
    axis/.style={line width=0.7pt},
    tick/.style={circle, fill=black, inner sep=1pt},
    branch dot/.style={circle, fill=black, inner sep=1.5pt},
    tlabel/.style={font=\scriptsize, fill=white, inner sep=1pt},
    box/.style={rounded corners=1.5pt, font=\footnotesize, inner xsep=4.5pt, inner ysep=2.2pt, align=center},
    timebox/.style={box, draw=blue!45, fill=blue!6, minimum height=1.6em, minimum width=3em},
    eventbox1/.style={box, draw=teal!60,  fill=teal!10,  minimum height=2.1em, minimum width=4em},
    eventbox2/.style={box, draw=red!60,   fill=red!10,   minimum height=2.1em, minimum width=4em},
    eventbox3/.style={box, draw=black!60, fill=black!10, minimum height=2.1em, minimum width=4em},
    branchlabel/.style={font=\scriptsize, fill=white, inner sep=1pt},
]
\def\sw{3.6}
\def\bdy{1.3}
\def\bslant{0.4}
% === MAIN AXIS: ticks at edges, dots immediately outside ===
\node at (-0.35*\sw, 0) {\Large $\cdots$};
\node[tick] (tk) at (-0.15*\sw,0) {};
\coordinate (fork)  at (0.55*\sw, 0);
\coordinate (merge) at (2.35*\sw, 0);
\node[tick] (tk1) at (3.05*\sw, 0) {};
\node at (3.25*\sw, 0) {\Large $\cdots$};
\draw[axis] (tk) -- (fork);
\draw[axis] (merge) -- (tk1);
\node[branch dot] at (fork) {};
\node[branch dot] at (merge) {};
% === UPPER BRANCH: j* ≤ p (rises) ===
\coordinate (up_entry) at ($(fork) +(\bslant*\sw, \bdy)$);
\coordinate (up_exit)  at ($(merge)+(-\bslant*\sw, \bdy)$);
\coordinate (up_mid)   at ($(up_entry)!0.5!(up_exit)$);
\coordinate (up_lab)   at ($(fork)!0.35!(up_entry)+(1mm,2.1mm)$);
\draw[axis] (fork) -- (up_entry) -- (up_exit) -- (merge);
\node[branchlabel] at (up_lab) {real};
% F_k^+ = F_k label on the upper horizontal
\node[timebox] at (up_mid) {$\F_k^+ = \F_k$};
% === LOWER BRANCH: j* > p (dips) ===
\coordinate (low_entry) at ($(fork) +(\bslant*\sw, -\bdy)$);
\coordinate (low_exit)  at ($(merge)+(-\bslant*\sw, -\bdy)$);
\coordinate (low_mid)   at ($(low_entry)!0.5!(low_exit)$);
\coordinate (low_lab)   at ($(fork)!0.35!(low_entry)+(1mm,-2mm)$);
\draw[axis] (fork) -- (low_entry) -- (low_exit) -- (merge);
\node[branchlabel] at (low_lab) {dummy};
% --- Realize: above the lower branch ---
\node[eventbox3, above=3mm of low_mid] (Real)
  {\textbf{Realize:}\\[1pt]
   $\bm d_{\ell^\star} = \big\{\bm d_\ell : \tau_\ell = k\big\}$};
\draw[-,black!60] (low_mid) -- (Real.south);
% --- F_k+: below lower branch ---
\node[timebox, below=4mm of low_mid] (Fkplus)
  {$\F_k^{+} = \sigma\!\Big(\F_k,\, \bm d_{\ell^\star}\Big)$};
\draw[-,blue!60] (low_mid) -- (Fkplus.north);
% === SELECTION: above main axis, between tk and fork ===
\coordinate (sel_line) at ($(tk)!0.5!(fork)$);
\node[eventbox2, above=3mm of sel_line] (Sel)
  {\textbf{Selection:}\\[1pt]
   $\phi_k = j^\star$};
\draw[-,red!60] (sel_line) -- (sel_line |- Sel.south);
% === DRAW: above main axis, between merge and tk1 ===
\coordinate (draw_line) at ($(merge)!0.5!(tk1)$);
\coordinate (draw_box)  at ($(merge)!0.7!(tk1)$);
\node[eventbox1, above=3mm of draw_box] (Draw)
  {\textbf{Draw:}\\[1pt]
   $\bm\upalpha_{k+1} \coloneqq \big\{\upalpha_{k+1,\ell}\big\}_{\tau_\ell > k}$};
\draw[-,teal!60] (draw_line) -- (draw_line |- Draw.south);
% === FILTRATION BOXES: below main axis ===
\node[timebox, below=6mm of tk] (Fk)
  {$\F_k = \sigma\!\Big(\F_{k-1},\, \bm\upalpha_k\Big)$};
\draw[-,blue!60] (tk) -- (Fk.north);
\node[timebox, below=6mm of tk1] (Fk1)
  {$\F_{k+1} = \sigma\!\Big(\F_k^{+},\, \bm\upalpha_{k+1}\Big)$};
\draw[-,blue!60] (tk1) -- (Fk1.north);
% === LABELS ===
\node[tlabel, below=2pt of tk]  {$\bf k$};
\node[tlabel, below=2pt of tk1] {$\bf k{+}1$};
\end{tikzpicture}%
}% end resizebox

